Pseudospectra of complex momentum modes

We initiate the study of stability and pseudospectra of complex momentum modes of asymptotically anti-de Sitter black holes. Similar to quasinormal modes, these can be defined as the poles of the holographic Green's function, albeit for real frequency and complex momentum. Their pseudospectra are in stark contrast to the pseudospectra of quasinormal modes of AdS black holes. Contrary to the case of quasinormal mode pseudospectra, the resolvent is well-defined, and the numerical approximation shows fast convergence. At zero frequency, complex momentum modes are stable normal modes of a Hermitian operator. Even for large frequencies, they show only comparatively mild spectral instability. We also find that local potential perturbations cannot destabilize the lowest complex momentum mode.

==> Images/contour_figureL.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{amssymb}


\begin{tikzpicture}

% Define colors
\definecolor{darkblue}{RGB}{30, 30, 180}
\definecolor{darkorange}{RGB}{255, 140, 0}

% Axes
\draw[->] (-3, 0) -- (3, 0) node[right] {$\text{Re}(k)$};
\draw[->] (0, -3) -- (0, 3) node[above] {$\text{Im}(k)$};

% Semicircular contour in the lower half-plane with dark blue color
\draw[ultra thick, darkblue, domain=0:180,dashed] plot ({2.75*cos(\x)}, {-2.75*sin(\x)});
\draw[ultra thick, darkblue,dashed] (2.75, 0) -- (-2.75, 0);

% Arrows indicating direction of integration with dark blue color
\draw[->, ultra thick, darkblue, >=stealth ] (1.94, -1.94) arc[start angle=-43, end angle=-45, radius=2.75];
\draw[->,  ultra thick, darkblue, >=stealth] (-1.94, -1.94) arc[start angle=-133, end angle=-135, radius=2.75];
\draw[->,   ultra thick, darkblue, >=stealth] (-1.27, 0) -- (-1.25, 0);
\draw[->, ultra thick, darkblue, >=stealth] (1.23, 0) -- (1.25, 0);

% Points along x = y line with dark orange color
\foreach \i in {-1.75, -1.5, -1.25, -1,-0.75, -0.5, -0.25, 0.25, 0.5, 0.75,1, 1.25, 1.5 , 1.75} {
    \fill[red] (\i, \i) circle (2pt);
}

% Labels
\node[darkblue] at (2.2, -2.4) {$\Gamma_{x^3<0}$};

\end{tikzpicture}



==> Images/contour_figureU.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{amsmath}
%\usepackage{amsfonts}
%\usepackage{amssymb}

\begin{tikzpicture}

% Define colors
\definecolor{darkblue}{RGB}{30, 30, 180}
\definecolor{darkorange}{RGB}{255, 140, 0}

% Axes
\draw[->] (-3, 0) -- (3, 0) node[right] {$\text{Re}(k)$};
\draw[->] (0, -3) -- (0, 3) node[above] {$\text{Im}(k)$};

% Semicircular contour in the lower half-plane with dark blue color
\draw[ultra thick, darkblue, domain=0:180,dashed] plot ({2.75*cos(\x)}, {2.75*sin(\x)});
\draw[ultra thick, darkblue, dashed] (2.75, 0) -- (-2.75, 0);

% Arrows indicating direction of integration with dark blue color
\draw[->, ultra thick, darkblue, >=stealth] (1.94, 1.94) arc[start angle=43, end angle=45, radius=2.75];
\draw[->,  ultra thick, darkblue, >=stealth] (-1.94, 1.94) arc[start angle=132, end angle=135, radius=2.75];
\draw[->,  ultra thick, darkblue, >=stealth] (-1.27, 0) -- (-1.25, 0);
\draw[->, ultra thick, darkblue,,>=stealth] (1.23, 0) -- (1.25, 0);

% Points along x = y line with dark orange color
\foreach \i in {-1.75, -1.5, -1.25, -1,-0.75, -0.5, -0.25, 0.25, 0.5, 0.75,1, 1.25, 1.5 , 1.75} {
    \fill[red] (\i, \i) circle (2pt);
}

% Labels
\node[darkblue] at (2.2, 2.4) {$\Gamma_{x^3>0}$};

\end{tikzpicture}


